Towards Automated Cyber Threat Intelligence Elicitation in Underground Forums

Cyber threat intelligence from underground forums has traditionally relied on passive monitoring. However, as users have become more aware of large-scale data collection, valuable intelligence has become increasingly rare in open forums, often migrating instead to private or harder-to-reach spaces, making passive approaches inadequate. Building on the intuition that relevant information can be obtained through active elicitation, this paper presents DarkBot, to the best of our knowledge, the first multi-agent LLM-based system for active CTI elicitation in underground forums. DarkBot decomposes the interaction task across eleven specialized agents organized into three functional blocks: engagement gating for relevance and safety filtering, context-aware question generation driven by MITRE ATT&CK tactics, and linguistic style adaptation to better align with real forum users. In a controlled evaluation across 100 CrimeBB conversations, the system recovered 72.8% of the validated MITRE ATT&CK techniques present in the original discussions by observing only the initial post at the start of each interaction, and it consistently outperformed a monolithic baseline. The proposed layered safety design contained all injected jailbreak attempts at the pipeline level. These results were further supported by real-world experiments: in a prospective matched deployment, threads assigned to DarkBot accumulated an average of 3.85 more CTI entities than their controls over seven days, and across 104 live forum conversations, the system elicited CTI-relevant disclosures without observed account suspensions, moderator interventions, or explicit accusations of automated participation.

==> Plots/AI_users2.tex <==


\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=4cm,
    ymin=-0.6, ymax=1.6,
    xmin=-0.05, xmax=1.05,
    ytick={0,1},
    yticklabels={Dread, BHW},
    yticklabel style={font=\small},
    xlabel={Avg. AI Detection Score},
    xlabel style={font=\small},
    xticklabel style={font=\small},
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xmajorgrids=true,
    ymajorgrids=false,
    grid style={dotted, gray!80},
    clip=false,
    legend style={
        at={(0.5,1.12)},
        anchor=south,
        draw=none,
        font=\small,
        legend columns=3,
        column sep=0.5em,
        /tikz/every odd column/.append style={yshift=0.4pt},
    },
]

% ── BlackHatWorld users (y=1) ────────────────────────────────
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    fill=customgreen,
    draw=customgreen,
    fill opacity=0.5,
] coordinates {
    (0.00,1) (0.00,1) (0.00,1) (0.00,1) (0.00,1)
    (0.80,1) (1.00,1) (1.00,1) (1.00,1) (0.96,1)
    (0.00,1) (0.00,1) (0.00,1) (0.00,1) (0.00,1)
    (0.91,1) (0.00,1) (0.00,1) (0.00,1) (0.06,1)
    (0.00,1) (1.00,1) (0.99,1) (0.00,1) (0.00,1)
    (0.09,1) (0.03,1) (0.75,1) (0.04,1) (0.00,1)
    (0.52,1) (0.00,1) (0.67,1) (0.17,1) (0.01,1)
    (0.00,1) (0.00,1) (0.00,1) (0.00,1) (1.00,1)
    (0.00,1) (0.59,1) (0.00,1) (1.00,1) (0.14,1)
    (0.06,1) (0.00,1) (0.00,1) (0.00,1) (0.00,1)
    (0.00,1) (0.00,1) (0.40,1) (0.00,1) (0.00,1)
    (0.00,1) (0.00,1) (0.00,1) (0.99,1) (0.00,1)
    (0.97,1) (0.00,1) (1.00,1) (1.00,1) (0.00,1)
    (0.67,1) (0.00,1) (0.00,1) (0.00,1) (0.00,1)
    (0.01,1) (0.00,1) (0.34,1) (0.88,1)
};
\addlegendentry{Users}

% ── BlackHatWorld \SysName mean (y=1) ─────────────────────────
\addplot[
    only marks,
    mark=diamond*,
    mark size=4pt,
    fill=customred,
    draw=customred,
] coordinates { (0.07, 1) };
\addlegendentry{\SysName}

% ── BlackHatWorld user mean line ────────────────────────────
\addplot[
    only marks,
    mark=|,
    mark size=5pt,
    % line width=10pt,
    very thick,
    draw=black,
] coordinates { (0.2758, 1) };
\addlegendentry{User mean}

% ── Dread users (y=0) ────────────────────────────────────────
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    fill=customgreen,
    draw=customgreen,
    fill opacity=0.5,
] coordinates {
    (0.00,0) (0.10,0) (0.11,0) (0.02,0) (0.00,0) (0.00,0)
    (0.00,0) (0.00,0) (0.00,0) (0.00,0) (0.00,0)
    (0.00,0) (0.33,0) (0.00,0) (0.00,0) (0.29,0)
    (0.00,0) (0.00,0) (0.00,0) (0.00,0) (0.00,0)
    (0.00,0) (0.19,0) (0.13,0) (0.00,0) (0.01,0)
    (0.00,0) (1.00,0) (0.00,0) (0.00,0) (0.17,0)
    (0.00,0) (0.81,0) (0.00,0) (0.20,0) (0.00,0)
    (0.00,0) (0.00,0) (0.50,0) (0.88,0) (0.00,0)
    (0.00,0) (0.00,0) (0.00,0) (0.00,0) (0.01,0)
    (0.00,0) (0.51,0) (0.14,0) (0.00,0) (0.00,0)
    (0.00,0) (0.02,0) (0.00,0) (0.00,0) (0.00,0)
    (0.00,0) (0.07,0) (0.00,0) (0.38,0)
};

% ── Dread \SysName mean (y=0) ──────────────────────────────────
\addplot[
    only marks,
    mark=diamond*,
    mark size=4pt,
    fill=customred,
    draw=customred,
] coordinates { (0.1075, 0) };

% ── Dread user mean line ─────────────────────────────────────
\addplot[
    only marks,
    mark=|,
    mark size=5pt,
    very thick,
    draw=black,
] coordinates { (0.1309, 0) };

\end{axis}
\end{tikzpicture}
\caption{AI detection scores per user on BHW and Dread.
}
\label{fig:ai-detection-per-user}
\end{figure}

==> Plots/day_of_week_polar.tex <==
\usetikzlibrary{pgfplots.polar}
\begin{figure}[H]
\centering
\begin{tikzpicture}
% --- Blackhatworld ---
\begin{polaraxis}[
    name=left,
    width=4cm, height=4cm,
    xtick={0, 51.43, 102.86, 154.29, 205.71, 257.14, 308.57},
    xticklabels={Mon, Tue, Wed, Thu, Fri, Sat, Sun},
    xticklabel style={font=\small},
    ymin=0, ymax=126,
    ytick={25, 50, 75, 100},
    yticklabel style={font=\tiny},
    grid=both,
    grid style={line width=0.3pt, gray!40},
    legend to name=daylegend,
    area legend,
    legend style={draw=none, font=\small, column sep=0.8em, legend columns=3},
]
\addplot[thick, fill={rgb,255:red,90;green,90;blue,90},
         draw={rgb,255:red,90;green,90;blue,90}, fill opacity=0.25]
    coordinates {
        (0,71)(51.43,74)(102.86,83)(154.29,97)
        (205.71,126)(257.14,91)(308.57,34)(360,71)
    };
\addlegendentry{All messages}
\addplot[thick, fill=customblue, draw=customblue, fill opacity=0.25]
    coordinates {
        (0,31)(51.43,45)(102.86,37)(154.29,50)
        (205.71,42)(257.14,52)(308.57,19)(360,31)
    };
\addlegendentry{Replies}
\addplot[thick, fill={rgb,255:red,0;green,140;blue,75},
         draw={rgb,255:red,0;green,140;blue,75}, fill opacity=0.25]
    coordinates {
        (0,13)(51.43,16)(102.86,15)(154.29,20)
        (205.71,19)(257.14,21)(308.57,8)(360,13)
    };
\addlegendentry{Direct replies}
\end{polaraxis}


% --- Dread ---
\begin{polaraxis}[
    name=right,
    at={(left.east)}, anchor=west, xshift=1.2cm,
    width=4cm, height=4cm,
    xtick={0, 51.43, 102.86, 154.29, 205.71, 257.14, 308.57},
    xticklabels={Mon, Tue, Wed, Thu, Fri, Sat, Sun},
    xticklabel style={font=\small},
    ymin=0, ymax=49,
    ytick={10, 20, 30, 40},
    yticklabel style={font=\tiny},
    grid=both,
    grid style={line width=0.3pt, gray!40},
]
\addplot[thick, fill={rgb,255:red,90;green,90;blue,90},
         draw={rgb,255:red,90;green,90;blue,90}, fill opacity=0.25]
    coordinates {
        (0,10)(51.43,49)(102.86,45)(154.29,23)
        (205.71,22)(257.14,29)(308.57,16)(360,10)
    };
\addplot[thick, fill=customblue, draw=customblue, fill opacity=0.25]
    coordinates {
        (0,3)(51.43,41)(102.86,28)(154.29,17)
        (205.71,16)(257.14,24)(308.57,8)(360,3)
    };
\addplot[thick, fill={rgb,255:red,0;green,140;blue,75},
         draw={rgb,255:red,0;green,140;blue,75}, fill opacity=0.25]
    coordinates {
        (0,1)(51.43,11)(102.86,12)(154.29,6)
        (205.71,3)(257.14,6)(308.57,3)(360,1)
    };
\end{polaraxis}


      anchor=north east] at (right.north east) {Dread};
% BHW label: below left plot
\node[font=\small\itshape, below=16pt of left.south] {BlackHatWorld};

% Dread label: below right plot
\node[font=\small\itshape, below=16pt of right.south] {Dread};

% Shared legend above
\node[above=10pt of left.north, xshift=1.8cm] {\pgfplotslegendfromname{daylegend}};



\end{tikzpicture}
\caption{Message distribution by day of week.}
\label{fig:dayofweek_real_platforms}
\end{figure}

==> Plots/e3_pair_entities.tex <==

\definecolor{ctiTechnique}{RGB}{114,142,196}
\definecolor{ctiTool}{RGB}{62,90,150}
\definecolor{ctiMalware}{RGB}{150,46,46}
\definecolor{ctiInfra}{RGB}{186,200,226}
\definecolor{ctiTarget}{RGB}{96,138,104}
\definecolor{ctiActor}{RGB}{120,84,150}
\definecolor{ctiDefence}{RGB}{28,45,90}
\definecolor{ctiVuln}{RGB}{206,140,52}
\definecolor{ctiIoc}{RGB}{238,242,248}

\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      ybar stacked,
      stack negative=separate,
      width=0.88\linewidth,
      height=0.68\linewidth,
      xmin=-1,
      xmax=20,
      ymin=-44,
      ymax=57,
      xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
      xticklabels={A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P,Q,R,S,T},
      xtick pos=bottom,
      x tick label style={font=\footnotesize},
      ytick={-30,-20,-10,0,10,20,30,40,50},
      yticklabels={30,20,10,0,10,20,30,40,50},
      tick label style={font=\footnotesize},
      label style={font=\small},
      xlabel={Topics},
      ylabel={CTI entities},
      ymajorgrids=true,
      grid style={dashed,gray!30},
      bar width=7pt,
      enlarge x limits=false,
      clip=false,
      legend style={
        font=\footnotesize,
        at={(axis description cs:0.5,1.17)},
        anchor=south,
        legend columns=3,
        legend cell align=left,
        draw=black,
        fill=white,
        /tikz/every even column/.append style={column sep=8pt}
      },
      area legend,
      legend image post style={draw=black}
    ]

      % Horizontal zero line.
      \draw[black,thin]
        (axis cs:-1,0) -- (axis cs:20,0);

      % Technique
      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiTechnique
      ]
        coordinates {
          (0,0) (1,2) (2,0) (3,0) (4,0)
          (5,0) (6,2) (7,4) (8,2) (9,3)
          (10,2) (11,4) (12,2) (13,2) (14,0)
          (15,2) (16,4) (17,3) (18,3) (19,6)
        };

      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiTechnique,
        forget plot
      ]
        coordinates {
          (0,0) (1,-2) (2,0) (3,0) (4,0)
          (5,0) (6,-2) (7,-6) (8,-1) (9,0)
          (10,-3) (11,0) (12,-1) (13,0) (14,0)
          (15,-5) (16,-1) (17,-2) (18,0) (19,-5)
        };

      % Tool
      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiTool
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,5) (7,10) (8,3) (9,13)
          (10,3) (11,3) (12,0) (13,1) (14,0)
          (15,1) (16,1) (17,9) (18,4) (19,3)
        };

      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiTool,
        forget plot
      ]
        coordinates {
          (0,-2) (1,-1) (2,-1) (3,0) (4,0)
          (5,0) (6,-2) (7,-6) (8,-1) (9,0)
          (10,-9) (11,-9) (12,0) (13,0) (14,0)
          (15,-1) (16,0) (17,-1) (18,0) (19,-10)
        };

      % Malware
      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiMalware
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,0) (7,0) (8,0) (9,0)
          (10,0) (11,0) (12,1) (13,0) (14,0)
          (15,0) (16,0) (17,1) (18,0) (19,1)
        };

      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiMalware,
        forget plot
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,0) (7,0) (8,0) (9,0)
          (10,0) (11,-1) (12,0) (13,0) (14,0)
          (15,0) (16,0) (17,0) (18,0) (19,0)
        };

      % Infrastructure
      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiInfra
      ]
        coordinates {
          (0,0) (1,1) (2,0) (3,0) (4,0)
          (5,0) (6,2) (7,0) (8,5) (9,2)
          (10,1) (11,19) (12,0) (13,0) (14,0)
          (15,2) (16,0) (17,5) (18,1) (19,5)
        };

      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiInfra,
        forget plot
      ]
        coordinates {
          (0,-4) (1,-2) (2,0) (3,0) (4,0)
          (5,0) (6,-1) (7,-1) (8,-1) (9,0)
          (10,-3) (11,-10) (12,0) (13,0) (14,0)
          (15,-1) (16,0) (17,-7) (18,0) (19,-8)
        };

      % Target
      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiTarget
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,0) (7,1) (8,0) (9,0)
          (10,0) (11,0) (12,0) (13,0) (14,0)
          (15,0) (16,5) (17,0) (18,1) (19,0)
        };

      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiTarget,
        forget plot
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,0) (7,0) (8,0) (9,0)
          (10,0) (11,-4) (12,0) (13,0) (14,0)
          (15,0) (16,0) (17,0) (18,0) (19,0)
        };

      % Actor
      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiActor
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,0) (7,0) (8,0) (9,0)
          (10,0) (11,0) (12,0) (13,0) (14,0)
          (15,0) (16,0) (17,0) (18,0) (19,0)
        };

      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiActor,
        forget plot
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,0) (7,0) (8,0) (9,0)
          (10,0) (11,-1) (12,0) (13,0) (14,0)
          (15,0) (16,0) (17,0) (18,0) (19,0)
        };

      % Defence
      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiDefence
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,1) (7,10) (8,1) (9,0)
          (10,4) (11,7) (12,1) (13,2) (14,5)
          (15,10) (16,0) (17,2) (18,1) (19,35)
        };

      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiDefence,
        forget plot
      ]
        coordinates {
          (0,0) (1,-1) (2,0) (3,0) (4,0)
          (5,0) (6,-6) (7,-11) (8,-2) (9,0)
          (10,-5) (11,-7) (12,-1) (13,0) (14,0)
          (15,-1) (16,0) (17,0) (18,0) (19,-3)
        };

      % Vulnerability
      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiVuln
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,0) (7,0) (8,0) (9,0)
          (10,0) (11,0) (12,0) (13,0) (14,0)
          (15,0) (16,0) (17,0) (18,0) (19,0)
        };

      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiVuln,
        forget plot
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,0) (7,0) (8,0) (9,0)
          (10,0) (11,0) (12,0) (13,0) (14,0)
          (15,0) (16,0) (17,0) (18,0) (19,0)
        };

      % Indicators
      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiIoc
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,1) (7,0) (8,0) (9,0)
          (10,0) (11,0) (12,0) (13,0) (14,0)
          (15,0) (16,0) (17,0) (18,1) (19,0)
        };

      \addplot[
        draw=black!55,
        line width=0.2pt,
        fill=ctiIoc,
        forget plot
      ]
        coordinates {
          (0,0) (1,0) (2,0) (3,0) (4,0)
          (5,0) (6,0) (7,-1) (8,0) (9,0)
          (10,0) (11,0) (12,0) (13,0) (14,0)
          (15,0) (16,0) (17,0) (18,0) (19,-1)
        };

      % Three columns and three rows.
      \legend{
        Technique,
        Tool,
        Malware,
        Infrastructure,
        Target,
        Actor,
        Defence,
        Vulnerability,
        Indicators
      }

      % Divider between the two forum groups.
      \draw[gray!70,dashed,thin]
        (axis cs:9.5,-44) -- (axis cs:9.5,57);

      % Labels above the two plot halves.
      \node[
        font=\footnotesize,
        anchor=south,
        text=black
      ]
        at (axis description cs:0.25,1.025)
        {Bot on \textit{Dread}};

      \node[
        font=\footnotesize,
        anchor=south,
        text=black
      ]
        at (axis description cs:0.75,1.025)
        {Bot on \textit{BHW}};

      % Vertical labels on the right of the plot.
      \node[
        font=\footnotesize,
        rotate=-90,
        anchor=center,
        text=black
      ]
        at (axis description cs:1.045,0.72)
        {\SysName};

      \node[
        font=\footnotesize,
        rotate=-90,
        anchor=center,
        text=black
      ]
        at (axis description cs:1.045,0.22)
        {\textit{control}};

    \end{axis}
  \end{tikzpicture}

  \caption{
Per-topic CTI entities elicited within seven days of publication. Bars above the axis show entities in the thread assigned to \SysName; bars below show its matched control.}

  \label{fig:e3_pair_entities}
\end{figure}


==> Plots/extraction_multi_single_noTactic_pooled_manual.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    xmin=0, xmax=20,
    ymin=0, ymax=100,
    xtick={0,2,...,20},
    ytick={0,20,40,60,80,100},
    xlabel={\textit{x} : Max Allowed Messages},
    ylabel={Extracted Techniques (\%)},
    grid=both,
    grid style={dashed,gray!30},
    legend style={
        font=\small,
        at={(0.98,0.05)},
        anchor=south east,
        draw=none,
        fill=white,
        fill opacity=0.85,
        draw opacity=1,
        text opacity=1
    }
]

% --- UMABOT ---
\addplot[
    very thick,
    mark=*,
]
coordinates {
    (0,32.315522)
    (1,48.346056)
    (2,58.269720)
    (3,62.340967)
    (4,65.903308)
    (5,67.938931)
    (6,69.211196)
    (7,69.465649)
    (8,69.465649)
    (9,70.483461)
    (10,70.992366)
    (11,71.246819)
    (12,71.501272)
    (13,71.501272)
    (14,71.501272)
    (15,71.755725)
    (16,72.264631)
    (17,72.264631)
    (18,72.264631)
    (19,72.519084)
    (20,72.773537)
};
\addlegendentry{\SysName}

% --- Ablation: no TacticSelector ---
\addplot[
    customblue,
    mark=*,
]
coordinates {
    (0,32.315522)
    (1,45.801527)
    (2,50.636132)
    (3,54.707379)
    (4,59.796438)
    (5,63.358779)
    (6,64.376590)
    (7,65.394402)
    (8,66.412214)
    (9,66.921120)
    (10,66.921120)
    (11,66.921120)
    (12,67.175573)
    (13,67.430025)
    (14,67.430025)
    (15,67.430025)
    (16,67.430025)
    (17,67.430025)
    (18,67.430025)
    (19,67.430025)
    (20,67.430025)
};
\addlegendentry{No TacticSelector}

% --- Single-agent baseline ---
\addplot[
    customred,
    mark=*,
]
coordinates {
    (0,32.315522)
    (1,39.694656)
    (2,44.529262)
    (3,46.055980)
    (4,48.346056)
    (5,49.109415)
    (6,49.618321)
    (7,50.381679)
    (8,50.636132)
    (9,51.145038)
    (10,51.145038)
    (11,51.399491)
    (12,51.399491)
    (13,51.399491)
    (14,51.399491)
    (15,51.399491)
    (16,51.399491)
    (17,51.399491)
    (18,51.399491)
    (19,51.399491)
    (20,51.399491)
};
\addlegendentry{Single-Agent}

% --- Shared initial-post baseline ---
\addplot[
    customgrey,
    dashed,
    opacity=0.9,
    no marks,
]
coordinates {
    (0,32.315522)
    (20,32.315522)
};

\end{axis}
\end{tikzpicture}

\caption{Average techniques retrieved for different message limits. The plot compares \SysName with a single-agent baseline and without the standalone \textsc{TacticSelector} module.}
\label{fig:avg-overlap-comparison}
\end{figure}


==> Plots/relevance_CoDA3.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      ybar,                       % vertical bars
      ymin=0,
      ymax=250,
      ytick={0,50,100,150,200},
      bar width=6pt,
      enlarge x limits=0.08,
      xtick pos=bottom,
      nodes near coords,
      nodes near coords style={font=\footnotesize, rotate=90, anchor=west,yshift=0.4pt},
      tick label style={font=\footnotesize},
      label style={font=\small},
      ymajorgrids=true,
      grid style={dotted, gray!80},
      symbolic x coords={Drugs,Electronic,Gambling,Others,Financial,Hacking,Crypto,Violence,Porn,Arms},
      xtick=data,
      x tick label style={rotate=45, anchor=east, font=\footnotesize},
      ylabel={Count},
      width=\linewidth,
      height=0.6\linewidth,
      legend style={
        font=\footnotesize,
        at={(0.02,0.98)},
        anchor=north west,
        legend cell align={left},
        reverse legend
      },
      area legend,
  ]
    % Green bars (Predicted Relevant) — plotted first
  \addplot[
      draw=black,
      fill=teal!70!black,
      bar shift=-3.6pt,
  ] coordinates {
      (Arms,1)
      (Porn,1)
      (Violence,3)
      (Crypto,19)
      (Hacking,183)
      (Financial,15)
      (Others,8)
      (Gambling,2)
      (Electronic,1)
      (Drugs,0)
  };
    % Grey bars (Total Files) — plotted second
  \addplot[
      draw=black,
      fill=gray!25,
      bar shift=3.6pt,
  ] coordinates {
      (Arms,30)
      (Porn,30)
      (Violence,30)
      (Crypto,30)
      (Hacking,200)
      (Financial,30)
      (Others,30)
      (Gambling,30)
      (Electronic,30)
      (Drugs,30)
  };
  \legend{Pred. Relevant,Support}
  \end{axis}
  \end{tikzpicture}
  \caption{Relevance Prediction on CoDA Samples}
  \label{fig:experiment1_relevance_validation}
\end{figure}

==> Plots/relevance_llamaguard3_CoDA.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      ybar,                       % vertical bars
      ymin=0,
      ymax=250,
      ytick={0,50,100,150,200},
      bar width=6pt,
      enlarge x limits=0.08,
      xtick pos=bottom,
      nodes near coords,
      nodes near coords style={font=\footnotesize, rotate=90, anchor=west,yshift=0.4pt},
      tick label style={font=\footnotesize},
      label style={font=\small},
      ymajorgrids=true,
      grid style={dotted, gray!80},
      symbolic x coords={Drugs,Electronic,Gambling,Others,Financial,Hacking,Crypto,Violence,Porn,Arms},
      xtick=data,
      x tick label style={rotate=45, anchor=east, font=\footnotesize},
      ylabel={Count},
      width=\linewidth,
      height=0.6\linewidth,
      legend style={
        font=\footnotesize,
        at={(0.02,0.98)},
        anchor=north west,
        legend cell align={left},
        reverse legend
      },
      area legend,
  ]
    % Green bars (Predicted Relevant) — plotted first
  \addplot[
      draw=black,
      fill=teal!70!black,
      bar shift=-3.6pt,
  ] coordinates {
      (Arms,1)
      (Porn,1)
      (Violence,3)
      (Crypto,19)
      (Hacking,183)
      (Financial,15)
      (Others,8)
      (Gambling,2)
      (Electronic,1)
      (Drugs,0)
  };
    % Grey bars (Total Files) — plotted second
  \addplot[
      draw=black,
      fill=red!25,
      bar shift=3.6pt,
  ] coordinates {
      (Arms,24)
      (Porn,23)
      (Violence,14)
      (Crypto,13)
      (Hacking,175)
      (Financial,26)
      (Others,4)
      (Gambling,9)
      (Electronic,18)
      (Drugs,8)
  };
  \legend{\SysName,LLamaGuard}
  \end{axis}
  \end{tikzpicture}
  \caption{LLamaGuard3 Relevance Prediction (Custom)}
  \label{fig:llamaguard_custom}
\end{figure}

==> Plots/relevance_llamaguard3_default_safe_CoDA.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      ybar,                       % vertical bars
      ymin=0,
      ymax=250,
      ytick={0,50,100,150,200},
      bar width=6pt,
      enlarge x limits=0.08,
      xtick pos=bottom,
      nodes near coords,
      nodes near coords style={font=\footnotesize, rotate=90, anchor=west,yshift=0.4pt},
      tick label style={font=\footnotesize},
      label style={font=\small},
      ymajorgrids=true,
      grid style={dotted, gray!80},
      symbolic x coords={Drugs,Electronic,Gambling,Others,Financial,Hacking,Crypto,Violence,Porn,Arms},
      xtick=data,
      x tick label style={rotate=45, anchor=east, font=\footnotesize},
      ylabel={Count},
      width=\linewidth,
      height=0.6\linewidth,
      legend style={
        font=\footnotesize,
        at={(0.02,0.98)},
        anchor=north west,
        legend cell align={left},
        reverse legend
      },
      area legend,
  ]
    % Green bars (Predicted Relevant) — plotted first
  \addplot[
      draw=black,
      fill=teal!70!black,
      bar shift=-3.6pt,
  ] coordinates {
      (Arms,1)
      (Porn,1)
      (Violence,3)
      (Crypto,19)
      (Hacking,183)
      (Financial,15)
      (Others,8)
      (Gambling,2)
      (Electronic,1)
      (Drugs,0)
  };
  \addplot[
      draw=black,
      fill=red!25,
      bar shift=3.6pt,
  ] coordinates {
      (Arms,4)
      (Porn,5)
      (Violence,2)
      (Crypto,18)
      (Hacking,38)
      (Financial,4)
      (Others,24)
      (Gambling,14)
      (Electronic,15)
      (Drugs,2)
  };
  \legend{\SysName,LLamaGuard}
  \end{axis}
  \end{tikzpicture}
  \caption{LLamaGuard3 Relevance Prediction (Default)}
  \label{fig:llamaguard_default}
\end{figure}

==> Plots/response_emotions.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=\linewidth,
    height=3.8cm,
    ymin=0,
    ymax=100,
    ylabel={Avg. Replies Emotions (\%)},
    enlarge x limits=0.12,
    symbolic x coords={neutral,anger,surprise,sadness,fear,disgust,joy},
    xtick=data,
    x tick label style={rotate=45, anchor=east, font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\small},
    xtick pos=left,
    ymajorgrids=true,
    grid style={dotted, gray!80},
legend style={
    font=\footnotesize,
    at={(0.98,0.98)},
    anchor=north east,
    legend cell align={left},
    reverse legend,
},
    area legend,
]
% --- Blackhatworld (dark gray) ---
\addplot[draw=black, fill=customgrey, bar shift=-3.6pt] coordinates {
    (neutral,81.20) (anger,2.53) (surprise,3.44) (sadness,1.19) (fear,4.73) (disgust,2.72) (joy,4.19)
};
\addlegendentry{BHW}
% --- Dread (red) ---
\addplot[draw=black, fill=customred, bar shift=3.6pt] coordinates {
    (neutral,73.54) (anger,4.39) (surprise,6.55) (sadness,3.82) (fear,5.81) (disgust,2.62) (joy,3.28)
};
\addlegendentry{Dread}
\end{axis}
\end{tikzpicture}
\caption{Emotion distribution of received replies}
\label{fig:emotion_distribution_grouped}
\end{figure}

==> Plots/survey_2.tex <==
\pgfplotsset{compat=1.18}
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    name=survey,
    width=\columnwidth,
    height=4.5cm,
    xmin=-50, xmax=75,
    xtick={-50,-25,0,25,50,75},
    xticklabels={50\%,25\%,0,25\%,50\%,75\%},
    xticklabel style={font=\small},
    ymin=0.5, ymax=3.5,
    ytick={1,2,3},
    yticklabels={$-$\textsc{ToneAgent},$-$\textsc{SlangConverter},Single-Agent},
    yticklabel style={font=\small},
    xlabel={Share of judgments},
    xlabel style={font=\small},
    xmajorgrids=true,
    grid style={dotted, gray!80},
    extra x ticks={0},
    extra x tick style={
        grid=major,
        grid style={black!60, thin},
        tick style={draw=none},
        xticklabel=\empty,
    },
    axis line style={draw=none},
    tick style={draw=none},
    legend style={
        at={(0.5,1.05)}, anchor=south, legend columns=3,
        font=\small, draw=none, fill=none,
        column sep=8pt,
    },
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.15cm);
    },
    clip=false,
]
% Legend dummy entries
\addlegendimage{fill=customred, draw=none}
\addlegendentry{Better Ablated}
\addlegendimage{fill=gray!45, draw=none}
\addlegendentry{Equal}
\addlegendimage{fill=teal!70!black, draw=none}
\addlegendentry{Better \SysName}

% Bar half-height
\pgfmathsetmacro{\bh}{0.28}

\fill[customred] (axis cs:-46.10,{1-\bh}) rectangle (axis cs:-10.85,{1+\bh});
\fill[gray!45] (axis cs:-10.85,{1-\bh}) rectangle (axis cs:10.85,{1+\bh});
\fill[teal!70!black] (axis cs:10.85,{1-\bh}) rectangle (axis cs:43.05,{1+\bh});

\fill[customred] (axis cs:-17.97,{2-\bh}) rectangle (axis cs:-10.76,{2+\bh});
\fill[gray!45] (axis cs:-10.76,{2-\bh}) rectangle (axis cs:10.76,{2+\bh});
\fill[teal!70!black] (axis cs:10.76,{2-\bh}) rectangle (axis cs:71.27,{2+\bh});

\fill[customred] (axis cs:-35.25,{3-\bh}) rectangle (axis cs:-10.17,{3+\bh});
\fill[gray!45] (axis cs:-10.17,{3-\bh}) rectangle (axis cs:10.17,{3+\bh});
\fill[teal!70!black] (axis cs:10.17,{3-\bh}) rectangle (axis cs:54.58,{3+\bh});


\node[rotate=-90, anchor=south, font=\small\scshape, color=black]
  at (axis cs:75,2) {\SysName};

\end{axis}
\end{tikzpicture}
}
\caption{Stylistic credibility ablation survey. 
}
\label{fig:survey}
\end{figure}

==> Plots/timing_violin.tex <==

\usepgfplotslibrary{statistics}

\pgfplotsset{
    violin_style/.style={
        thin, black,
        tick align=outside,
        major tick length=3pt,
        minor tick length=2pt,
        xtick pos=bottom,
        ytick pos=left,
        axis line style={thin},
        width=\columnwidth, height=2.8cm,      % reduced height for compact figure
        xmin=0.00725, xmax=2387.3,  % auto-computed from KDE extents
        xtick={0.01,0.1,1,10,100,1000},
        xticklabels={0.01,0.1,1,10,100,1000},
        xticklabel style={font=\scriptsize},
        ymin=0.4, ymax=2.6,
        ytick={1,2},
        yticklabels={Dread, BHW},
        yticklabel style={font=\scriptsize},
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed, gray!30, thin},
        minor grid style={dotted, gray!20, very thin},
        tick label style={font=\scriptsize},
    },
}

\begin{figure}[t]
\centering
\begin{tikzpicture}

    \begin{axis}[
        violin_style,
        name=top,
        xmode=log,
        log ticks with fixed point,
        xticklabels={},
        xtick style={draw=none},
        ylabel={\footnotesize First reply},
        ylabel style={font=\footnotesize},
    ]
        % customgrey violin (n=22)
        \addplot[customgrey, fill=customgrey, fill opacity=0.45,
                 draw=customgrey!70!black, line width=0.5pt, mark=none]
            coordinates {(0.0132,2.0000) (0.0132,2.0193) (0.0141,2.0215) (0.0150,2.0240) (0.0160,2.0266) (0.0170,2.0295) (0.0181,2.0325) (0.0193,2.0359) (0.0206,2.0394) (0.0219,2.0432) (0.0234,2.0473) (0.0249,2.0516) (0.0266,2.0562) (0.0283,2.0610) (0.0302,2.0661) (0.0322,2.0715) (0.0343,2.0770) (0.0365,2.0829) (0.0389,2.0889) (0.0415,2.0952) (0.0442,2.1016) (0.0471,2.1083) (0.0502,2.1150) (0.0535,2.1220) (0.0571,2.1290) (0.0608,2.1361) (0.0648,2.1432) (0.0691,2.1504) (0.0736,2.1575) (0.0785,2.1646) (0.0836,2.1716) (0.0891,2.1784) (0.0950,2.1851) (0.1013,2.1916) (0.1079,2.1978) (0.1150,2.2038) (0.1226,2.2095) (0.1306,2.2149) (0.1392,2.2199) (0.1484,2.2245) (0.1582,2.2287) (0.1686,2.2326) (0.1797,2.2360) (0.1915,2.2389) (0.2041,2.2415) (0.2175,2.2436) (0.2318,2.2453) (0.2470,2.2466) (0.2633,2.2475) (0.2806,2.2480) (0.2991,2.2482) (0.3188,2.2481) (0.3397,2.2477) (0.3621,2.2470) (0.3859,2.2462) (0.4113,2.2451) (0.4383,2.2439) (0.4672,2.2426) (0.4979,2.2412) (0.5306,2.2398) (0.5655,2.2384) (0.6027,2.2371) (0.6424,2.2359) (0.6846,2.2347) (0.7297,2.2337) (0.7777,2.2329) (0.8288,2.2322) (0.8834,2.2318) (0.9415,2.2316) (1.0034,2.2316) (1.0694,2.2319) (1.1397,2.2324) (1.2147,2.2332) (1.2946,2.2343) (1.3798,2.2356) (1.4706,2.2372) (1.5673,2.2391) (1.6704,2.2412) (1.7803,2.2435) (1.8974,2.2461) (2.0222,2.2489) (2.1552,2.2519) (2.2970,2.2551) (2.4481,2.2584) (2.6091,2.2618) (2.7807,2.2654) (2.9636,2.2691) (3.1586,2.2729) (3.3664,2.2767) (3.5878,2.2805) (3.8238,2.2843) (4.0753,2.2881) (4.3434,2.2918) (4.6291,2.2954) (4.9336,2.2989) (5.2582,2.3022) (5.6041,2.3054) (5.9727,2.3083) (6.3656,2.3110) (6.7843,2.3133) (7.2306,2.3154) (7.7062,2.3171) (8.2131,2.3185) (8.7534,2.3194) (9.3292,2.3199) (9.9429,2.3200) (10.5969,2.3196) (11.2940,2.3187) (12.0369,2.3173) (12.8287,2.3154) (13.6726,2.3130) (14.5720,2.3101) (15.5305,2.3066) (16.5522,2.3026) (17.6410,2.2981) (18.8014,2.2931) (20.0382,2.2876) (21.3563,2.2816) (22.7611,2.2752) (24.2583,2.2684) (25.8541,2.2612) (27.5547,2.2536) (29.3673,2.2457) (31.2991,2.2375) (33.3580,2.2291) (35.5523,2.2205) (37.8909,2.2116) (40.3834,2.2027) (43.0398,2.1937) (45.8710,2.1846) (48.8884,2.1755) (52.1043,2.1665) (55.5318,2.1575) (59.1847,2.1487) (63.0779,2.1399) (67.2272,2.1314) (71.6494,2.1230) (76.3625,2.1149) (81.3857,2.1071) (86.7393,2.0995) (92.4450,2.0922) (98.5261,2.0852) (105.0072,2.0785) (111.9146,2.0722) (119.2764,2.0662) (127.1224,2.0605) (135.4846,2.0551) (144.3968,2.0501) (153.8953,2.0454) (164.0186,2.0411) (174.8078,2.0370) (174.8078,2.0000) (174.8078,2.0000) (174.8078,1.9630) (164.0186,1.9589) (153.8953,1.9546) (144.3968,1.9499) (135.4846,1.9449) (127.1224,1.9395) (119.2764,1.9338) (111.9146,1.9278) (105.0072,1.9215) (98.5261,1.9148) (92.4450,1.9078) (86.7393,1.9005) (81.3857,1.8929) (76.3625,1.8851) (71.6494,1.8770) (67.2272,1.8686) (63.0779,1.8601) (59.1847,1.8513) (55.5318,1.8425) (52.1043,1.8335) (48.8884,1.8245) (45.8710,1.8154) (43.0398,1.8063) (40.3834,1.7973) (37.8909,1.7884) (35.5523,1.7795) (33.3580,1.7709) (31.2991,1.7625) (29.3673,1.7543) (27.5547,1.7464) (25.8541,1.7388) (24.2583,1.7316) (22.7611,1.7248) (21.3563,1.7184) (20.0382,1.7124) (18.8014,1.7069) (17.6410,1.7019) (16.5522,1.6974) (15.5305,1.6934) (14.5720,1.6899) (13.6726,1.6870) (12.8287,1.6846) (12.0369,1.6827) (11.2940,1.6813) (10.5969,1.6804) (9.9429,1.6800) (9.3292,1.6801) (8.7534,1.6806) (8.2131,1.6815) (7.7062,1.6829) (7.2306,1.6846) (6.7843,1.6867) (6.3656,1.6890) (5.9727,1.6917) (5.6041,1.6946) (5.2582,1.6978) (4.9336,1.7011) (4.6291,1.7046) (4.3434,1.7082) (4.0753,1.7119) (3.8238,1.7157) (3.5878,1.7195) (3.3664,1.7233) (3.1586,1.7271) (2.9636,1.7309) (2.7807,1.7346) (2.6091,1.7382) (2.4481,1.7416) (2.2970,1.7449) (2.1552,1.7481) (2.0222,1.7511) (1.8974,1.7539) (1.7803,1.7565) (1.6704,1.7588) (1.5673,1.7609) (1.4706,1.7628) (1.3798,1.7644) (1.2946,1.7657) (1.2147,1.7668) (1.1397,1.7676) (1.0694,1.7681) (1.0034,1.7684) (0.9415,1.7684) (0.8834,1.7682) (0.8288,1.7678) (0.7777,1.7671) (0.7297,1.7663) (0.6846,1.7653) (0.6424,1.7641) (0.6027,1.7629) (0.5655,1.7616) (0.5306,1.7602) (0.4979,1.7588) (0.4672,1.7574) (0.4383,1.7561) (0.4113,1.7549) (0.3859,1.7538) (0.3621,1.7530) (0.3397,1.7523) (0.3188,1.7519) (0.2991,1.7518) (0.2806,1.7520) (0.2633,1.7525) (0.2470,1.7534) (0.2318,1.7547) (0.2175,1.7564) (0.2041,1.7585) (0.1915,1.7611) (0.1797,1.7640) (0.1686,1.7674) (0.1582,1.7713) (0.1484,1.7755) (0.1392,1.7801) (0.1306,1.7851) (0.1226,1.7905) (0.1150,1.7962) (0.1079,1.8022) (0.1013,1.8084) (0.0950,1.8149) (0.0891,1.8216) (0.0836,1.8284) (0.0785,1.8354) (0.0736,1.8425) (0.0691,1.8496) (0.0648,1.8568) (0.0608,1.8639) (0.0571,1.8710) (0.0535,1.8780) (0.0502,1.8850) (0.0471,1.8917) (0.0442,1.8984) (0.0415,1.9048) (0.0389,1.9111) (0.0365,1.9171) (0.0343,1.9230) (0.0322,1.9285) (0.0302,1.9339) (0.0283,1.9390) (0.0266,1.9438) (0.0249,1.9484) (0.0234,1.9527) (0.0219,1.9568) (0.0206,1.9606) (0.0193,1.9641) (0.0181,1.9675) (0.0170,1.9705) (0.0160,1.9734) (0.0150,1.9760) (0.0141,1.9785) (0.0132,1.9807) (0.0132,2.0000)} -- cycle;
        \draw[customgrey!30!black, line width=1.2pt] (axis cs:0.265,2.000) -- (axis cs:13.342,2.000);
        \draw[customgrey!30!black, line width=0.5pt, dashed] (axis cs:0.065,2.000) -- (axis cs:0.265,2.000);
        \draw[customgrey!30!black, line width=0.5pt, dashed] (axis cs:13.342,2.000) -- (axis cs:20.096,2.000);
        \draw[customgrey!30!black, line width=0.6pt] (axis cs:0.065,1.930) -- (axis cs:0.065,2.070);
        \draw[customgrey!30!black, line width=0.6pt] (axis cs:20.096,1.930) -- (axis cs:20.096,2.070);
        \filldraw[customgrey!30!black] (axis cs:2.770,2.000) circle (1.2pt);
        % customred violin (n=16)
        \addplot[customred, fill=customred, fill opacity=0.45,
                 draw=customred!70!black, line width=0.5pt, mark=none]
            coordinates {(0.0091,1.0000) (0.0091,1.0136) (0.0098,1.0149) (0.0106,1.0163) (0.0114,1.0178) (0.0123,1.0194) (0.0133,1.0210) (0.0144,1.0227) (0.0155,1.0244) (0.0168,1.0261) (0.0181,1.0279) (0.0195,1.0297) (0.0211,1.0315) (0.0228,1.0332) (0.0246,1.0350) (0.0266,1.0368) (0.0287,1.0385) (0.0310,1.0402) (0.0335,1.0419) (0.0361,1.0436) (0.0390,1.0452) (0.0421,1.0468) (0.0455,1.0483) (0.0491,1.0498) (0.0530,1.0513) (0.0573,1.0528) (0.0618,1.0543) (0.0668,1.0558) (0.0721,1.0574) (0.0779,1.0590) (0.0841,1.0606) (0.0908,1.0623) (0.0980,1.0642) (0.1059,1.0661) (0.1143,1.0682) (0.1234,1.0704) (0.1333,1.0728) (0.1439,1.0753) (0.1554,1.0781) (0.1678,1.0810) (0.1812,1.0842) (0.1957,1.0876) (0.2113,1.0912) (0.2282,1.0950) (0.2464,1.0991) (0.2661,1.1034) (0.2873,1.1079) (0.3103,1.1127) (0.3350,1.1176) (0.3618,1.1228) (0.3907,1.1281) (0.4218,1.1336) (0.4555,1.1393) (0.4919,1.1451) (0.5311,1.1511) (0.5735,1.1571) (0.6193,1.1633) (0.6688,1.1695) (0.7222,1.1757) (0.7798,1.1820) (0.8421,1.1883) (0.9093,1.1946) (0.9819,1.2009) (1.0603,1.2071) (1.1449,1.2133) (1.2363,1.2194) (1.3350,1.2254) (1.4416,1.2314) (1.5566,1.2372) (1.6809,1.2429) (1.8151,1.2485) (1.9600,1.2540) (2.1164,1.2593) (2.2854,1.2644) (2.4678,1.2694) (2.6648,1.2743) (2.8776,1.2789) (3.1073,1.2834) (3.3553,1.2877) (3.6232,1.2917) (3.9124,1.2956) (4.2248,1.2992) (4.5620,1.3026) (4.9262,1.3057) (5.3195,1.3085) (5.7441,1.3111) (6.2027,1.3134) (6.6978,1.3153) (7.2325,1.3170) (7.8099,1.3183) (8.4333,1.3192) (9.1065,1.3198) (9.8335,1.3200) (10.6185,1.3198) (11.4662,1.3192) (12.3815,1.3182) (13.3699,1.3168) (14.4372,1.3150) (15.5898,1.3127) (16.8343,1.3101) (18.1782,1.3070) (19.6293,1.3035) (21.1963,1.2995) (22.8884,1.2952) (24.7156,1.2905) (26.6886,1.2854) (28.8191,1.2799) (31.1197,1.2741) (33.6040,1.2680) (36.2866,1.2616) (39.1833,1.2549) (42.3113,1.2479) (45.6890,1.2407) (49.3363,1.2333) (53.2748,1.2258) (57.5277,1.2181) (62.1201,1.2103) (67.0791,1.2025) (72.4340,1.1945) (78.2163,1.1866) (84.4603,1.1786) (91.2027,1.1707) (98.4834,1.1629) (106.3452,1.1551) (114.8347,1.1474) (124.0019,1.1399) (133.9009,1.1324) (144.5901,1.1252) (156.1327,1.1181) (168.5966,1.1112) (182.0556,1.1044) (196.5890,1.0979) (212.2826,1.0917) (229.2289,1.0856) (247.5282,1.0797) (267.2882,1.0741) (288.6256,1.0688) (311.6664,1.0637) (336.5466,1.0588) (363.4129,1.0542) (392.4239,1.0498) (423.7509,1.0456) (457.5786,1.0417) (494.1068,1.0380) (533.5511,1.0346) (576.1441,1.0313) (622.1374,1.0283) (671.8022,1.0255) (725.4318,1.0230) (783.3425,1.0206) (845.8763,1.0184) (845.8763,1.0000) (845.8763,1.0000) (845.8763,0.9816) (783.3425,0.9794) (725.4318,0.9770) (671.8022,0.9745) (622.1374,0.9717) (576.1441,0.9687) (533.5511,0.9654) (494.1068,0.9620) (457.5786,0.9583) (423.7509,0.9544) (392.4239,0.9502) (363.4129,0.9458) (336.5466,0.9412) (311.6664,0.9363) (288.6256,0.9312) (267.2882,0.9259) (247.5282,0.9203) (229.2289,0.9144) (212.2826,0.9083) (196.5890,0.9021) (182.0556,0.8956) (168.5966,0.8888) (156.1327,0.8819) (144.5901,0.8748) (133.9009,0.8676) (124.0019,0.8601) (114.8347,0.8526) (106.3452,0.8449) (98.4834,0.8371) (91.2027,0.8293) (84.4603,0.8214) (78.2163,0.8134) (72.4340,0.8055) (67.0791,0.7975) (62.1201,0.7897) (57.5277,0.7819) (53.2748,0.7742) (49.3363,0.7667) (45.6890,0.7593) (42.3113,0.7521) (39.1833,0.7451) (36.2866,0.7384) (33.6040,0.7320) (31.1197,0.7259) (28.8191,0.7201) (26.6886,0.7146) (24.7156,0.7095) (22.8884,0.7048) (21.1963,0.7005) (19.6293,0.6965) (18.1782,0.6930) (16.8343,0.6899) (15.5898,0.6873) (14.4372,0.6850) (13.3699,0.6832) (12.3815,0.6818) (11.4662,0.6808) (10.6185,0.6802) (9.8335,0.6800) (9.1065,0.6802) (8.4333,0.6808) (7.8099,0.6817) (7.2325,0.6830) (6.6978,0.6847) (6.2027,0.6866) (5.7441,0.6889) (5.3195,0.6915) (4.9262,0.6943) (4.5620,0.6974) (4.2248,0.7008) (3.9124,0.7044) (3.6232,0.7083) (3.3553,0.7123) (3.1073,0.7166) (2.8776,0.7211) (2.6648,0.7257) (2.4678,0.7306) (2.2854,0.7356) (2.1164,0.7407) (1.9600,0.7460) (1.8151,0.7515) (1.6809,0.7571) (1.5566,0.7628) (1.4416,0.7686) (1.3350,0.7746) (1.2363,0.7806) (1.1449,0.7867) (1.0603,0.7929) (0.9819,0.7991) (0.9093,0.8054) (0.8421,0.8117) (0.7798,0.8180) (0.7222,0.8243) (0.6688,0.8305) (0.6193,0.8367) (0.5735,0.8429) (0.5311,0.8489) (0.4919,0.8549) (0.4555,0.8607) (0.4218,0.8664) (0.3907,0.8719) (0.3618,0.8772) (0.3350,0.8824) (0.3103,0.8873) (0.2873,0.8921) (0.2661,0.8966) (0.2464,0.9009) (0.2282,0.9050) (0.2113,0.9088) (0.1957,0.9124) (0.1812,0.9158) (0.1678,0.9190) (0.1554,0.9219) (0.1439,0.9247) (0.1333,0.9272) (0.1234,0.9296) (0.1143,0.9318) (0.1059,0.9339) (0.0980,0.9358) (0.0908,0.9377) (0.0841,0.9394) (0.0779,0.9410) (0.0721,0.9426) (0.0668,0.9442) (0.0618,0.9457) (0.0573,0.9472) (0.0530,0.9487) (0.0491,0.9502) (0.0455,0.9517) (0.0421,0.9532) (0.0390,0.9548) (0.0361,0.9564) (0.0335,0.9581) (0.0310,0.9598) (0.0287,0.9615) (0.0266,0.9632) (0.0246,0.9650) (0.0228,0.9668) (0.0211,0.9685) (0.0195,0.9703) (0.0181,0.9721) (0.0168,0.9739) (0.0155,0.9756) (0.0144,0.9773) (0.0133,0.9790) (0.0123,0.9806) (0.0114,0.9822) (0.0106,0.9837) (0.0098,0.9851) (0.0091,0.9864) (0.0091,1.0000)} -- cycle;
        \draw[customred!30!black, line width=1.2pt] (axis cs:1.696,1.000) -- (axis cs:23.648,1.000);
        \draw[customred!30!black, line width=0.5pt, dashed] (axis cs:0.050,1.000) -- (axis cs:1.696,1.000);
        \draw[customred!30!black, line width=0.5pt, dashed] (axis cs:23.648,1.000) -- (axis cs:36.034,1.000);
        \draw[customred!30!black, line width=0.6pt] (axis cs:0.050,0.930) -- (axis cs:0.050,1.070);
        \draw[customred!30!black, line width=0.6pt] (axis cs:36.034,0.930) -- (axis cs:36.034,1.070);
        \filldraw[customred!30!black] (axis cs:7.185,1.000) circle (1.2pt);
    \end{axis}

    % == Bottom panel: Conversation duration ==
    \begin{axis}[
        violin_style,
        name=bottom,
        at={(top.south)}, anchor=north, yshift=-4pt,
        xmode=log,
        log ticks with fixed point,
        xlabel={\footnotesize Time (h, log scale)},
        ylabel={\footnotesize Duration},
        ylabel style={font=\footnotesize, yshift=1.8pt},
    ]
        % customgrey violin (n=24)
        \addplot[customgrey, fill=customgrey, fill opacity=0.45,
                 draw=customgrey!70!black, line width=0.5pt, mark=none]
            coordinates {(0.0961,2.0000) (0.0961,2.0084) (0.1019,2.0094) (0.1080,2.0104) (0.1146,2.0114) (0.1215,2.0125) (0.1288,2.0137) (0.1366,2.0150) (0.1449,2.0162) (0.1536,2.0176) (0.1629,2.0190) (0.1728,2.0204) (0.1832,2.0218) (0.1943,2.0233) (0.2060,2.0247) (0.2185,2.0262) (0.2317,2.0277) (0.2457,2.0292) (0.2605,2.0307) (0.2763,2.0322) (0.2930,2.0336) (0.3107,2.0350) (0.3295,2.0364) (0.3494,2.0378) (0.3705,2.0391) (0.3929,2.0404) (0.4166,2.0417) (0.4418,2.0429) (0.4685,2.0441) (0.4968,2.0453) (0.5268,2.0464) (0.5587,2.0475) (0.5924,2.0487) (0.6282,2.0498) (0.6662,2.0509) (0.7065,2.0520) (0.7492,2.0531) (0.7944,2.0543) (0.8425,2.0555) (0.8934,2.0567) (0.9474,2.0579) (1.0046,2.0592) (1.0653,2.0605) (1.1297,2.0618) (1.1980,2.0632) (1.2704,2.0645) (1.3472,2.0659) (1.4286,2.0674) (1.5149,2.0688) (1.6065,2.0702) (1.7036,2.0716) (1.8065,2.0730) (1.9157,2.0744) (2.0315,2.0757) (2.1543,2.0770) (2.2845,2.0783) (2.4225,2.0795) (2.5689,2.0806) (2.7242,2.0817) (2.8888,2.0828) (3.0634,2.0839) (3.2485,2.0849) (3.4449,2.0859) (3.6531,2.0869) (3.8738,2.0880) (4.1079,2.0891) (4.3562,2.0902) (4.6195,2.0915) (4.8987,2.0929) (5.1947,2.0945) (5.5087,2.0963) (5.8416,2.0983) (6.1946,2.1006) (6.5690,2.1031) (6.9660,2.1059) (7.3870,2.1091) (7.8334,2.1126) (8.3068,2.1166) (8.8089,2.1209) (9.3412,2.1255) (9.9058,2.1306) (10.5044,2.1362) (11.1393,2.1421) (11.8125,2.1484) (12.5264,2.1550) (13.2834,2.1621) (14.0862,2.1694) (14.9375,2.1771) (15.8403,2.1850) (16.7976,2.1931) (17.8128,2.2015) (18.8893,2.2099) (20.0309,2.2185) (21.2414,2.2270) (22.5252,2.2356) (23.8865,2.2440) (25.3301,2.2523) (26.8609,2.2604) (28.4843,2.2682) (30.2058,2.2756) (32.0313,2.2827) (33.9671,2.2893) (36.0199,2.2954) (38.1968,2.3009) (40.5052,2.3058) (42.9532,2.3101) (45.5491,2.3136) (48.3019,2.3164) (51.2210,2.3184) (54.3166,2.3196) (57.5992,2.3200) (61.0803,2.3195) (64.7717,2.3183) (68.6862,2.3161) (72.8373,2.3131) (77.2392,2.3094) (81.9072,2.3048) (86.8573,2.2994) (92.1066,2.2933) (97.6731,2.2866) (103.5760,2.2792) (109.8357,2.2711) (116.4737,2.2626) (123.5128,2.2535) (130.9774,2.2441) (138.8931,2.2343) (147.2871,2.2242) (156.1885,2.2139) (165.6279,2.2034) (175.6377,2.1928) (186.2524,2.1822) (197.5087,2.1716) (209.4452,2.1611) (222.1031,2.1508) (235.5261,2.1407) (249.7602,2.1308) (264.8546,2.1212) (280.8612,2.1119) (297.8352,2.1030) (315.8350,2.0945) (334.9227,2.0863) (355.1639,2.0786) (376.6284,2.0714) (399.3901,2.0645) (423.5275,2.0582) (449.1236,2.0522) (476.2666,2.0467) (505.0500,2.0416) (535.5730,2.0370) (567.9406,2.0327) (602.2644,2.0288) (602.2644,2.0000) (602.2644,2.0000) (602.2644,1.9712) (567.9406,1.9673) (535.5730,1.9630) (505.0500,1.9584) (476.2666,1.9533) (449.1236,1.9478) (423.5275,1.9418) (399.3901,1.9355) (376.6284,1.9286) (355.1639,1.9214) (334.9227,1.9137) (315.8350,1.9055) (297.8352,1.8970) (280.8612,1.8881) (264.8546,1.8788) (249.7602,1.8692) (235.5261,1.8593) (222.1031,1.8492) (209.4452,1.8389) (197.5087,1.8284) (186.2524,1.8178) (175.6377,1.8072) (165.6279,1.7966) (156.1885,1.7861) (147.2871,1.7758) (138.8931,1.7657) (130.9774,1.7559) (123.5128,1.7465) (116.4737,1.7374) (109.8357,1.7289) (103.5760,1.7208) (97.6731,1.7134) (92.1066,1.7067) (86.8573,1.7006) (81.9072,1.6952) (77.2392,1.6906) (72.8373,1.6869) (68.6862,1.6839) (64.7717,1.6817) (61.0803,1.6805) (57.5992,1.6800) (54.3166,1.6804) (51.2210,1.6816) (48.3019,1.6836) (45.5491,1.6864) (42.9532,1.6899) (40.5052,1.6942) (38.1968,1.6991) (36.0199,1.7046) (33.9671,1.7107) (32.0313,1.7173) (30.2058,1.7244) (28.4843,1.7318) (26.8609,1.7396) (25.3301,1.7477) (23.8865,1.7560) (22.5252,1.7644) (21.2414,1.7730) (20.0309,1.7815) (18.8893,1.7901) (17.8128,1.7985) (16.7976,1.8069) (15.8403,1.8150) (14.9375,1.8229) (14.0862,1.8306) (13.2834,1.8379) (12.5264,1.8450) (11.8125,1.8516) (11.1393,1.8579) (10.5044,1.8638) (9.9058,1.8694) (9.3412,1.8745) (8.8089,1.8791) (8.3068,1.8834) (7.8334,1.8874) (7.3870,1.8909) (6.9660,1.8941) (6.5690,1.8969) (6.1946,1.8994) (5.8416,1.9017) (5.5087,1.9037) (5.1947,1.9055) (4.8987,1.9071) (4.6195,1.9085) (4.3562,1.9098) (4.1079,1.9109) (3.8738,1.9120) (3.6531,1.9131) (3.4449,1.9141) (3.2485,1.9151) (3.0634,1.9161) (2.8888,1.9172) (2.7242,1.9183) (2.5689,1.9194) (2.4225,1.9205) (2.2845,1.9217) (2.1543,1.9230) (2.0315,1.9243) (1.9157,1.9256) (1.8065,1.9270) (1.7036,1.9284) (1.6065,1.9298) (1.5149,1.9312) (1.4286,1.9326) (1.3472,1.9341) (1.2704,1.9355) (1.1980,1.9368) (1.1297,1.9382) (1.0653,1.9395) (1.0046,1.9408) (0.9474,1.9421) (0.8934,1.9433) (0.8425,1.9445) (0.7944,1.9457) (0.7492,1.9469) (0.7065,1.9480) (0.6662,1.9491) (0.6282,1.9502) (0.5924,1.9513) (0.5587,1.9525) (0.5268,1.9536) (0.4968,1.9547) (0.4685,1.9559) (0.4418,1.9571) (0.4166,1.9583) (0.3929,1.9596) (0.3705,1.9609) (0.3494,1.9622) (0.3295,1.9636) (0.3107,1.9650) (0.2930,1.9664) (0.2763,1.9678) (0.2605,1.9693) (0.2457,1.9708) (0.2317,1.9723) (0.2185,1.9738) (0.2060,1.9753) (0.1943,1.9767) (0.1832,1.9782) (0.1728,1.9796) (0.1629,1.9810) (0.1536,1.9824) (0.1449,1.9838) (0.1366,1.9850) (0.1288,1.9863) (0.1215,1.9875) (0.1146,1.9886) (0.1080,1.9896) (0.1019,1.9906) (0.0961,1.9916) (0.0961,2.0000)} -- cycle;
        \draw[customgrey!30!black, line width=1.2pt] (axis cs:16.521,2.000) -- (axis cs:80.754,2.000);
        \draw[customgrey!30!black, line width=0.5pt, dashed] (axis cs:0.347,2.000) -- (axis cs:16.521,2.000);
        \draw[customgrey!30!black, line width=0.5pt, dashed] (axis cs:80.754,2.000) -- (axis cs:166.519,2.000);
        \draw[customgrey!30!black, line width=0.6pt] (axis cs:0.347,1.930) -- (axis cs:0.347,2.070);
        \draw[customgrey!30!black, line width=0.6pt] (axis cs:166.519,1.930) -- (axis cs:166.519,2.070);
        \filldraw[customgrey!30!black] (axis cs:48.537,2.000) circle (1.2pt);
        % customred violin (n=33)
        \addplot[customred, fill=customred, fill opacity=0.45,
                 draw=customred!70!black, line width=0.5pt, mark=none]
            coordinates {(0.7749,1.0000) (0.7749,1.0172) (0.8168,1.0192) (0.8610,1.0214) (0.9076,1.0237) (0.9567,1.0263) (1.0085,1.0290) (1.0630,1.0319) (1.1205,1.0349) (1.1812,1.0382) (1.2451,1.0416) (1.3124,1.0453) (1.3834,1.0491) (1.4583,1.0530) (1.5372,1.0572) (1.6203,1.0615) (1.7080,1.0659) (1.8004,1.0705) (1.8978,1.0753) (2.0005,1.0801) (2.1087,1.0851) (2.2228,1.0901) (2.3431,1.0952) (2.4698,1.1004) (2.6034,1.1057) (2.7443,1.1109) (2.8928,1.1162) (3.0493,1.1215) (3.2142,1.1268) (3.3881,1.1320) (3.5714,1.1371) (3.7646,1.1422) (3.9683,1.1472) (4.1830,1.1521) (4.4093,1.1569) (4.6479,1.1615) (4.8993,1.1660) (5.1644,1.1703) (5.4438,1.1745) (5.7383,1.1784) (6.0487,1.1821) (6.3760,1.1856) (6.7209,1.1889) (7.0845,1.1920) (7.4678,1.1948) (7.8718,1.1974) (8.2977,1.1997) (8.7466,1.2018) (9.2198,1.2037) (9.7186,1.2053) (10.2444,1.2068) (10.7987,1.2080) (11.3829,1.2090) (11.9987,1.2099) (12.6479,1.2105) (13.3321,1.2111) (14.0534,1.2115) (14.8137,1.2118) (15.6152,1.2120) (16.4600,1.2121) (17.3505,1.2122) (18.2892,1.2123) (19.2786,1.2124) (20.3216,1.2126) (21.4211,1.2128) (22.5800,1.2131) (23.8016,1.2135) (25.0893,1.2141) (26.4466,1.2148) (27.8774,1.2157) (29.3857,1.2168) (30.9755,1.2181) (32.6513,1.2196) (34.4177,1.2214) (36.2798,1.2234) (38.2426,1.2256) (40.3115,1.2281) (42.4925,1.2308) (44.7914,1.2338) (47.2146,1.2369) (49.7690,1.2403) (52.4616,1.2439) (55.2998,1.2476) (58.2916,1.2515) (61.4453,1.2555) (64.7695,1.2596) (68.2736,1.2638) (71.9673,1.2681) (75.8609,1.2723) (79.9650,1.2766) (84.2913,1.2808) (88.8515,1.2849) (93.6585,1.2890) (98.7256,1.2929) (104.0667,1.2966) (109.6969,1.3002) (115.6316,1.3036) (121.8875,1.3067) (128.4817,1.3095) (135.4328,1.3121) (142.7599,1.3143) (150.4834,1.3162) (158.6247,1.3178) (167.2065,1.3189) (176.2526,1.3197) (185.7881,1.3200) (195.8395,1.3199) (206.4347,1.3193) (217.6030,1.3183) (229.3757,1.3168) (241.7852,1.3148) (254.8661,1.3122) (268.6547,1.3092) (283.1893,1.3056) (298.5102,1.3016) (314.6600,1.2970) (331.6835,1.2919) (349.6280,1.2863) (368.5433,1.2802) (388.4820,1.2737) (409.4994,1.2667) (431.6539,1.2593) (455.0069,1.2515) (479.6234,1.2433) (505.5716,1.2348) (532.9237,1.2260) (561.7556,1.2170) (592.1473,1.2078) (624.1833,1.1984) (657.9524,1.1889) (693.5485,1.1793) (731.0704,1.1697) (770.6223,1.1602) (812.3140,1.1508) (856.2613,1.1414) (902.5861,1.1322) (951.4172,1.1233) (1002.8902,1.1146) (1057.1479,1.1061) (1114.3410,1.0980) (1174.6283,1.0901) (1238.1772,1.0827) (1305.1643,1.0756) (1375.7754,1.0688) (1450.2067,1.0625) (1528.6648,1.0565) (1611.3675,1.0510) (1698.5447,1.0458) (1790.4382,1.0410) (1887.3033,1.0366) (1989.4089,1.0325) (1989.4089,1.0000) (1989.4089,1.0000) (1989.4089,0.9675) (1887.3033,0.9634) (1790.4382,0.9590) (1698.5447,0.9542) (1611.3675,0.9490) (1528.6648,0.9435) (1450.2067,0.9375) (1375.7754,0.9312) (1305.1643,0.9244) (1238.1772,0.9173) (1174.6283,0.9099) (1114.3410,0.9020) (1057.1479,0.8939) (1002.8902,0.8854) (951.4172,0.8767) (902.5861,0.8678) (856.2613,0.8586) (812.3140,0.8492) (770.6223,0.8398) (731.0704,0.8303) (693.5485,0.8207) (657.9524,0.8111) (624.1833,0.8016) (592.1473,0.7922) (561.7556,0.7830) (532.9237,0.7740) (505.5716,0.7652) (479.6234,0.7567) (455.0069,0.7485) (431.6539,0.7407) (409.4994,0.7333) (388.4820,0.7263) (368.5433,0.7198) (349.6280,0.7137) (331.6835,0.7081) (314.6600,0.7030) (298.5102,0.6984) (283.1893,0.6944) (268.6547,0.6908) (254.8661,0.6878) (241.7852,0.6852) (229.3757,0.6832) (217.6030,0.6817) (206.4347,0.6807) (195.8395,0.6801) (185.7881,0.6800) (176.2526,0.6803) (167.2065,0.6811) (158.6247,0.6822) (150.4834,0.6838) (142.7599,0.6857) (135.4328,0.6879) (128.4817,0.6905) (121.8875,0.6933) (115.6316,0.6964) (109.6969,0.6998) (104.0667,0.7034) (98.7256,0.7071) (93.6585,0.7110) (88.8515,0.7151) (84.2913,0.7192) (79.9650,0.7234) (75.8609,0.7277) (71.9673,0.7319) (68.2736,0.7362) (64.7695,0.7404) (61.4453,0.7445) (58.2916,0.7485) (55.2998,0.7524) (52.4616,0.7561) (49.7690,0.7597) (47.2146,0.7631) (44.7914,0.7662) (42.4925,0.7692) (40.3115,0.7719) (38.2426,0.7744) (36.2798,0.7766) (34.4177,0.7786) (32.6513,0.7804) (30.9755,0.7819) (29.3857,0.7832) (27.8774,0.7843) (26.4466,0.7852) (25.0893,0.7859) (23.8016,0.7865) (22.5800,0.7869) (21.4211,0.7872) (20.3216,0.7874) (19.2786,0.7876) (18.2892,0.7877) (17.3505,0.7878) (16.4600,0.7879) (15.6152,0.7880) (14.8137,0.7882) (14.0534,0.7885) (13.3321,0.7889) (12.6479,0.7895) (11.9987,0.7901) (11.3829,0.7910) (10.7987,0.7920) (10.2444,0.7932) (9.7186,0.7947) (9.2198,0.7963) (8.7466,0.7982) (8.2977,0.8003) (7.8718,0.8026) (7.4678,0.8052) (7.0845,0.8080) (6.7209,0.8111) (6.3760,0.8144) (6.0487,0.8179) (5.7383,0.8216) (5.4438,0.8255) (5.1644,0.8297) (4.8993,0.8340) (4.6479,0.8385) (4.4093,0.8431) (4.1830,0.8479) (3.9683,0.8528) (3.7646,0.8578) (3.5714,0.8629) (3.3881,0.8680) (3.2142,0.8732) (3.0493,0.8785) (2.8928,0.8838) (2.7443,0.8891) (2.6034,0.8943) (2.4698,0.8996) (2.3431,0.9048) (2.2228,0.9099) (2.1087,0.9149) (2.0005,0.9199) (1.8978,0.9247) (1.8004,0.9295) (1.7080,0.9341) (1.6203,0.9385) (1.5372,0.9428) (1.4583,0.9470) (1.3834,0.9509) (1.3124,0.9547) (1.2451,0.9584) (1.1812,0.9618) (1.1205,0.9651) (1.0630,0.9681) (1.0085,0.9710) (0.9567,0.9737) (0.9076,0.9763) (0.8610,0.9786) (0.8168,0.9808) (0.7749,0.9828) (0.7749,1.0000)} -- cycle;
        \draw[customred!30!black, line width=1.2pt] (axis cs:14.914,1.000) -- (axis cs:265.308,1.000);
        \draw[customred!30!black, line width=0.5pt, dashed] (axis cs:2.613,1.000) -- (axis cs:14.914,1.000);
        \draw[customred!30!black, line width=0.5pt, dashed] (axis cs:265.308,1.000) -- (axis cs:589.967,1.000);
        \draw[customred!30!black, line width=0.6pt] (axis cs:2.613,0.930) -- (axis cs:2.613,1.070);
        \draw[customred!30!black, line width=0.6pt] (axis cs:589.967,0.930) -- (axis cs:589.967,1.070);
        \filldraw[customred!30!black] (axis cs:82.780,1.000) circle (1.2pt);
    \end{axis}

\end{tikzpicture}
\caption{Distributions of time to first reply and total conversation
duration for \textit{BlackHatWorld} (BHW) and \textit{Dread}.
Violins show the distribution; dot and line mark the median and IQR.}
\label{fig:timing_violin}
\end{figure}

==> Plots/umap_style.tex <==
\definecolor{umaporange}{RGB}{255,127,14}
\definecolor{umapblue}{RGB}{76,114,176}
\begin{figure*}[t]
\centering

\pgfplotslegendfromname{umaplotslegend}
\smallskip

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=4 by 1,
    horizontal sep=0.45cm,
    ylabels at=edge left,
  },
  width=0.3\textwidth,
  height=0.27\textwidth,
  xlabel={\footnotesize UMAP-1},
  ylabel={\footnotesize UMAP-2},
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  title style={font=\footnotesize, yshift=-1pt},
  axis line style={thin, black},
  tick style={thin, black},
]
%% Style-Embedding — Dread
\nextgroupplot[title={Style-Embedding, Dread}, label={fig:umap-anna-dread}]
\addplot[only marks, mark=*, mark size=1.2pt,
         color=umapblue, opacity=0.5, draw opacity=0]
  table[x=x, y=y, col sep=comma,
        restrict expr to domain={\thisrow{type}}{-0.5:0.5}]
  {Data/umap_AnnaWegmann_Style-Embedding_dread.csv};
\addplot[only marks, mark=diamond*, mark size=2.0pt,
         color=umaporange, opacity=0.7,
         mark options={draw=white, line width=0.25pt}]
  table[x=x, y=y, col sep=comma,
        restrict expr to domain={\thisrow{type}}{0.5:1.5}]
  {Data/umap_AnnaWegmann_Style-Embedding_dread.csv};
%% Style-Embedding — BHW
\nextgroupplot[title={Style-Embedding, BHW}, label={fig:umap-anna-bhw}]
\addplot[only marks, mark=*, mark size=1.2pt,
         color=umapblue, opacity=0.5, draw opacity=0]
  table[x=x, y=y, col sep=comma,
        restrict expr to domain={\thisrow{type}}{-0.5:0.5}]
  {Data/umap_AnnaWegmann_Style-Embedding_www_blackhatworld_com.csv};
\addplot[only marks, mark=diamond*, mark size=2.0pt,
         color=umaporange, opacity=0.9,
         mark options={draw=white, line width=0.25pt}]
  table[x=x, y=y, col sep=comma,
        restrict expr to domain={\thisrow{type}}{0.5:1.5}]
  {Data/umap_AnnaWegmann_Style-Embedding_www_blackhatworld_com.csv};
%% StyleDistance — Dread
\nextgroupplot[title={StyleDistance, Dread}, label={fig:umap-sd-dread}]
\addplot[only marks, mark=*, mark size=1.2pt,
         color=umapblue, opacity=0.5, draw opacity=0]
  table[x=x, y=y, col sep=comma,
        restrict expr to domain={\thisrow{type}}{-0.5:0.5}]
  {Data/umap_StyleDistance_styledistance_dread.csv};
\addplot[only marks, mark=diamond*, mark size=2.0pt,
         color=umaporange, opacity=0.9,
         mark options={draw=white, line width=0.25pt}]
  table[x=x, y=y, col sep=comma,
        restrict expr to domain={\thisrow{type}}{0.5:1.5}]
  {Data/umap_StyleDistance_styledistance_dread.csv};
\nextgroupplot[title={StyleDistance, BHW}, label={fig:umap-sd-bhw},
  legend to name=umaplotslegend,
  legend style={draw=none, font=\small,
                legend columns=-1, column sep=0pt,
                /tikz/every odd column/.append style={column sep=1.5pt, yshift=0.4pt},
                /tikz/every even column/.append style={column sep=4pt}},
]
\addplot[only marks, mark=*, mark size=1.2pt,
         color=umapblue, opacity=0.5, draw opacity=0, forget plot]
  table[x=x, y=y, col sep=comma,
        restrict expr to domain={\thisrow{type}}{-0.5:0.5}]
  {Data/umap_StyleDistance_styledistance_www_blackhatworld_com.csv};
\addlegendimage{only marks, mark=*, mark size=1.7pt,
                color=umapblue, opacity=1.0, draw opacity=0, yshift=0.4pt}
\addlegendentry{Users}
\addplot[only marks, mark=diamond*, mark size=2pt,
         color=umaporange, opacity=0.9,
         mark options={draw=white, line width=0.25pt}, forget plot]
  table[x=x, y=y, col sep=comma,
        restrict expr to domain={\thisrow{type}}{0.5:1.5}]
  {Data/umap_StyleDistance_styledistance_www_blackhatworld_com.csv};
\addlegendimage{only marks, mark=diamond*, mark size=3pt,
                color=umaporange, opacity=1.0, yshift=0.4pt}
\addlegendentry{\SysName}
\end{groupplot}
\end{tikzpicture}

\caption{UMAP projection of two style embeddings for \SysName and real-user messages on Dread and Blackhatworld (BHW)}
\label{fig:umap-style}
\end{figure*}
